Right On Q: Recovering Reasoning under Quantization via Self-Generated Trajectories

Quantization-aware training (QAT) aims to recover reasoning capabilities in low-bit large language models (LLMs). Existing recipes typically supervise the quantized student with the original full-precision model on fixed response sequences. However, the resulting low-bit quantized models still struggle on long-horizon reasoning tasks and often fail to terminate within a token budget that suffices for the full-precision model. We identify two challenges in closing this gap. First, fixed-response supervision leaves a mismatch between training prefixes and those encountered during student generation, and this trajectory divergence grows as responses lengthen. Second, on its own prefixes, the student underpredicts some next-token candidates and overpredicts others, and this distributional misalignment becomes more frequent at high-entropy prefixes. We present OnQ, a low-bit recovery pipeline that combines on-policy distillation and candidate-wise Dynamic KL. Starting from block-wise calibration, the quantized student generates responses and receives full-precision teacher supervision on its own prefixes. Dynamic KL weights forward and reverse KL by each candidate's teacher-student probability ratio to balance correction of under- and overprediction. Across Qwen3-1.7B, 4B, and 8B at 2- and 3-bit precision, OnQ achieves the highest nine-benchmark average, with the largest gains on long-horizon reasoning benchmarks. At 2 bits, it outperforms every baseline on every benchmark at every model size, improving the Qwen3-8B average by 10.26 points over the strongest baseline. It also produces shorter responses with fewer truncations and repetitive errors.

==> figures/dynamic_kl_diagnostics.tex <==
\begingroup%
\begin{tikzpicture}[baseline=(pa.south),every axis/.append style={scale only axis,height=2.25cm,tick label style={font=\fontsize{10}{11}\selectfont},label style={font=\fontsize{10}{11}\selectfont},title style={font=\fontsize{10}{11}\selectfont\bfseries,yshift=15pt},axis x line*=bottom,axis y line*=left,clip=false,
legend style={font=\fontsize{10}{11}\selectfont,draw=none,fill=none,legend columns=-1,/tikz/every even column/.append style={column sep=2pt},at={(0.5,-0.78)},anchor=north},typeset ticklabels with strut}]
\input{figures/paper_palette}
\begin{axis}[name=pa,width=3.4cm,xmin=-0.5,xmax=7.5,ymin=0,ymax=0.5,ytick={0,0.25,0.5},yticklabels={0,0.25,0.5},xtick={0,1,2,3,4,5,6,7},xticklabels={\texttt{a},\texttt{two},\texttt{others},\texttt{some},\texttt{four},\texttt{another},\texttt{other},\texttt{the}},x tick label style={font=\fontsize{10}{11}\selectfont,rotate=65,anchor=north east,inner sep=1pt},xtick style={draw=none},ylabel={probability},ylabel style={yshift=-3pt},title={(a) Distributions}]
\fill[fklc,opacity=.06] (axis cs:-0.5,0) rectangle (axis cs:0.5,0.5);
\fill[fklc,opacity=.06] (axis cs:0.5,0) rectangle (axis cs:1.5,0.5);
\fill[rklc,opacity=.06] (axis cs:1.5,0) rectangle (axis cs:2.5,0.5);
\fill[rklc,opacity=.06] (axis cs:2.5,0) rectangle (axis cs:3.5,0.5);
\fill[fklc,opacity=.06] (axis cs:3.5,0) rectangle (axis cs:4.5,0.5);
\fill[rklc,opacity=.06] (axis cs:4.5,0) rectangle (axis cs:5.5,0.5);
\fill[rklc,opacity=.06] (axis cs:5.5,0) rectangle (axis cs:6.5,0.5);
\fill[rklc,opacity=.06] (axis cs:6.5,0) rectangle (axis cs:7.5,0.5);
\draw[black!22,line width=.6pt] (axis cs:0,0.4438) -- (axis cs:0,0.1385);
\draw[black!22,line width=.6pt] (axis cs:1,0.3050) -- (axis cs:1,0.1778);
\draw[black!22,line width=.6pt] (axis cs:2,0.1441) -- (axis cs:2,0.1778);
\draw[black!22,line width=.6pt] (axis cs:3,0.0874) -- (axis cs:3,0.3764);
\draw[black!22,line width=.6pt] (axis cs:4,0.0092) -- (axis cs:4,0.0000);
\draw[black!22,line width=.6pt] (axis cs:5,0.0030) -- (axis cs:5,0.1078);
\draw[black!22,line width=.6pt] (axis cs:6,0.0030) -- (axis cs:6,0.0100);
\draw[black!22,line width=.6pt] (axis cs:7,0.0018) -- (axis cs:7,0.0061);
\addplot[tch,only marks,mark=*,mark size=1.7pt,mark options={fill=tch,draw=white,line width=.3pt}] coordinates {(0,0.4438) (1,0.3050) (2,0.1441) (3,0.0874) (4,0.0092) (5,0.0030) (6,0.0030) (7,0.0018)};\addlegendentry{teacher $p$}
\addplot[stu,only marks,mark=*,mark size=1.7pt,mark options={fill=stu,draw=white,line width=.3pt}] coordinates {(0,0.1385) (1,0.1778) (2,0.1778) (3,0.3764) (4,0.0000) (5,0.1078) (6,0.0100) (7,0.0061)};\addlegendentry{student $q$}
\end{axis}
\begin{axis}[name=pb,at={(pa.east)},anchor=west,xshift=45.4pt,width=3.4cm,xmin=-0.5,xmax=8.5,ymin=60,ymax=100,ytick={60,70,80,90,100},xtick={0,1,2,3,5,6,7,8},xticklabels={2--4,4--8,8--20,$\geq$20,2--4,4--8,8--20,$\geq$20},x tick label style={font=\fontsize{10}{11}\selectfont,rotate=60,anchor=north east,inner sep=1pt},xtick style={draw=none},ylabel={Moved toward teacher (\%)},ylabel style={font=\fontsize{10}{11}\selectfont,yshift=-4pt},title={(b) Correction direction}]
\fill[fklc,opacity=.045] (axis cs:-0.5,60) rectangle (axis cs:3.5,100);
\fill[rklc,opacity=.045] (axis cs:4.5,60) rectangle (axis cs:8.5,100);
\node[font=\fontsize{10}{11}\selectfont,anchor=north] at (axis description cs:0.222,-.53) {Under, $p/q$};
\node[font=\fontsize{10}{11}\selectfont,anchor=north] at (axis description cs:0.778,-.53) {Over, $q/p$};
\addplot[fklc,mark=*,mark size=1.6pt,line width=.85pt,mark options={solid,fill=fklc,draw=white,line width=.25pt}] coordinates {(0,99.85) (1,99.71) (2,99.77) (3,99.74)};
\addlegendentry{FKL}
\addplot[fklc,mark=*,mark size=1.6pt,line width=.85pt,mark options={solid,fill=fklc,draw=white,line width=.25pt},forget plot] coordinates {(5,84.00) (6,80.18) (7,78.52) (8,75.11)};
\addplot[rklc,mark=square*,mark size=1.4pt,line width=.85pt,mark options={solid,fill=rklc,draw=white,line width=.25pt}] coordinates {(0,95.56) (1,90.67) (2,83.41) (3,70.94)};
\addlegendentry{RKL}
\addplot[rklc,mark=square*,mark size=1.4pt,line width=.85pt,mark options={solid,fill=rklc,draw=white,line width=.25pt},forget plot] coordinates {(5,79.16) (6,82.30) (7,84.50) (8,86.32)};
\addplot[dklc,mark=triangle*,mark size=1.9pt,line width=.85pt,mark options={solid,fill=dklc,draw=white,line width=.25pt}] coordinates {(0,97.41) (1,96.07) (2,94.43) (3,95.09)};
\addlegendentry{DKL}
\addplot[dklc,mark=triangle*,mark size=1.9pt,line width=.85pt,mark options={solid,fill=dklc,draw=white,line width=.25pt},forget plot] coordinates {(5,79.86) (6,82.40) (7,82.61) (8,84.74)};
\end{axis}
\pgfresetboundingbox
\path[use as bounding box] ([xshift=-1.3cm,yshift=-2.35cm]pa.south west) rectangle ([xshift=.35cm,yshift=.98cm]pb.north east);
\end{tikzpicture}%
\endgroup%


==> figures/generation_outcomes_panels.tex <==
\begin{tikzpicture}[/pgfplots/every axis/.append style={
 scale only axis,width=5.0cm,height=2.15cm,
 xbar stacked,bar width=6.2pt,ymin=-.6,ymax=4.6,y dir=reverse,xmin=0,xmax=100,
 ytick={0,1,2,3,4},yticklabels={Full precision,EfficientQAT,BitDistiller,ReasoningQAT,\textbf{OnQ}},
 xtick={0,25,50,75,100},tick label style={font=\fontsize{9}{10}\selectfont},
 label style={font=\fontsize{9}{10}\selectfont},title style={font=\fontsize{9.5}{11}\selectfont\bfseries,yshift=-3pt},
 xmajorgrids,grid style={black!15,dashed},axis on top,
 legend style={font=\fontsize{8.5}{10}\selectfont,draw=black!20,rounded corners=2pt,legend columns=3,column sep=4pt},
 legend image code/.code={\draw[#1] (0cm,-0.05cm) rectangle (0.13cm,0.08cm);},
 every axis plot/.append style={draw=white,line width=.35pt,mark=none}}]
\definecolor{outCorrect}{HTML}{88CCEE}
\definecolor{outRepetitive}{HTML}{CC6677}
\definecolor{outOther}{HTML}{332288}
\begin{axis}[name=oa,title={(a) MATH-500, Qwen3-1.7B W2},xlabel={Questions (\%)},legend style={at={(1.08,1.30)},anchor=south}]
\addplot[fill=outCorrect] coordinates {(91.2,0) (36.8,1) (31.6,2) (59.0,3) (69.4,4)};
\addlegendentry{Correct}
\addplot[fill=outRepetitive] coordinates {(0.0,0) (36.8,1) (54.0,2) (11.4,3) (2.4,4)};
\addlegendentry{Repetitive errors}
\addplot[fill=outOther] coordinates {(8.8,0) (26.4,1) (14.4,2) (29.6,3) (28.2,4)};
\addlegendentry{Other errors}
\end{axis}
\begin{axis}[name=ob,at={(oa.east)},anchor=west,xshift=.45cm,yticklabels=\empty,title={(b) AIME 24--26, Qwen3-4B W3},xlabel={Questions (\%)}]
\addplot[fill=outCorrect] coordinates {(70.0,0) (40.0,1) (36.6667,2) (48.8889,3) (64.4444,4)};
\addplot[fill=outRepetitive] coordinates {(1.1111,0) (11.1111,1) (10.0,2) (6.6667,3) (0.0,4)};
\addplot[fill=outOther] coordinates {(28.8889,0) (48.8889,1) (53.3333,2) (44.4444,3) (35.5556,4)};
\end{axis}
\end{tikzpicture}


==> figures/motivation_opd_panels.tex <==
\begingroup%
\endlinechar=-1\relax\input{figures/paper_palette}\endlinechar=13\relax%
\definecolor{figEfficient}{HTML}{FFB300}%
\definecolor{figBitDistiller}{HTML}{7B2C93}%
\definecolor{figReasoning}{HTML}{65B39A}%
\definecolor{figOnQ}{HTML}{D62728}%
\definecolor{figOver}{HTML}{8C564B}%
\begin{tikzpicture}[/pgfplots/every axis/.append style={
 scale only axis,width=4.25cm,height=3.25cm,
 tick label style={font=\fontsize{10}{11}\selectfont},
 label style={font=\fontsize{10}{11}\selectfont},
 title style={font=\fontsize{10}{11}\selectfont\bfseries,yshift=5pt},
 axis x line*=bottom,axis y line*=left,axis line style={line width=.6pt},
 tick style={line width=.5pt},tick align=outside,
 ymajorgrids,grid style={black!12,line width=.35pt},
 scaled ticks=false,typeset ticklabels with strut,
 legend style={font=\fontsize{10}{11}\selectfont,draw=none,fill=none,
  cells={anchor=west},row sep=-1pt,column sep=3pt},
 clip=false}]
\begin{axis}[name=fa,xmin=-.18,xmax=4.18,ymin=-2,ymax=104,
 ytick={0,25,50,75,100},xtick={0,1,2,3,4},
 xticklabels={$<2$K,2--4K,4--8K,8--16K,$\geq16$K},
 x tick label style={font=\fontsize{9}{10}\selectfont},
 ylabel={Accuracy (\%)},xlabel={Full-precision response length\\(tokens)},
 xlabel style={align=center},title={(a) Long-response recovery},
 legend style={at={(1.2118,-.47)},anchor=north,legend columns=3,column sep=5pt}]
\addplot[qatRef,line width=.9pt,mark=o,mark size=1.6pt,mark options={draw=qatRef,fill=white,line width=.5pt}] coordinates {(0,100.000000000000) (1,96.236559139785) (2,96.296296296296) (3,81.081081081081) (4,47.222222222222)};
\addlegendentry{Full precision}
\addplot[figEfficient,line width=.9pt,mark=square*,mark size=1.6pt,mark options={draw=figEfficient,fill=figEfficient,line width=.5pt}] coordinates {(0,69.791666666667) (1,46.236559139785) (2,21.296296296296) (3,8.108108108108) (4,5.555555555556)};
\addlegendentry{EfficientQAT}
\addplot[figBitDistiller,line width=.9pt,mark=triangle*,mark size=1.6pt,mark options={draw=figBitDistiller,fill=figBitDistiller,line width=.5pt,rotate=180}] coordinates {(0,64.583333333333) (1,41.397849462366) (2,12.962962962963) (3,6.756756756757) (4,0.000000000000)};
\addlegendentry{BitDistiller}
\addplot[figReasoning,line width=.9pt,mark=+,mark size=1.6pt,mark options={draw=figReasoning,fill=figReasoning,line width=.5pt}] coordinates {(0,88.541666666667) (1,73.655913978495) (2,50.000000000000) (3,21.621621621622) (4,8.333333333333)};
\addlegendentry{ReasoningQAT}
\addplot[figOnQ,line width=.9pt,mark=diamond*,mark size=1.6pt,mark options={draw=figOnQ,fill=figOnQ,line width=.5pt}] coordinates {(0,93.750000000000) (1,84.408602150538) (2,64.814814814815) (3,33.783783783784) (4,13.888888888889)};
\addlegendentry{\textbf{OnQ}}
\end{axis}
\begin{axis}[name=fb,at={(fa.east)},anchor=west,xshift=1.8cm,
 xmin=-.18,xmax=4.18,ymin=-2,ymax=104,
 ytick={0,25,50,75,100},xtick={0,1,2,3,4},
 xticklabels={$<2$K,2--4K,4--8K,8--16K,$\geq16$K},
 x tick label style={font=\fontsize{9}{10}\selectfont},
 ylabel={Truncated responses (\%)},xlabel={Full-precision response length\\(tokens)},
 xlabel style={align=center},title={(b) Failure to terminate}]
\addplot[qatRef,line width=.9pt,mark=o,mark size=1.6pt,mark options={draw=qatRef,fill=white,line width=.5pt}] coordinates {(0,0.000000000000) (1,0.000000000000) (2,0.000000000000) (3,0.000000000000) (4,0.000000000000)};
\addplot[figEfficient,line width=.9pt,mark=square*,mark size=1.6pt,mark options={draw=figEfficient,fill=figEfficient,line width=.5pt}] coordinates {(0,11.458333333333) (1,24.193548387097) (2,44.444444444444) (3,43.243243243243) (4,63.888888888889)};
\addplot[figBitDistiller,line width=.9pt,mark=triangle*,mark size=1.6pt,mark options={draw=figBitDistiller,fill=figBitDistiller,line width=.5pt,rotate=180}] coordinates {(0,10.416666666667) (1,25.268817204301) (2,58.333333333333) (3,64.864864864865) (4,80.555555555556)};
\addplot[figReasoning,line width=.9pt,mark=+,mark size=1.6pt,mark options={draw=figReasoning,fill=figReasoning,line width=.5pt}] coordinates {(0,1.041666666667) (1,4.301075268817) (2,5.555555555556) (3,17.567567567568) (4,30.555555555556)};
\addplot[figOnQ,line width=.9pt,mark=diamond*,mark size=1.6pt,mark options={draw=figOnQ,fill=figOnQ,line width=.5pt}] coordinates {(0,0.000000000000) (1,1.075268817204) (2,1.851851851852) (3,6.756756756757) (4,2.777777777778)};
\end{axis}
\begin{axis}[name=fc,at={(fb.east)},anchor=west,xshift=1.8cm,
 xmin=-.045,xmax=2.13,ymin=0,ymax=104,ytick={0,25,50,75,100},
 xtick={0,.5,1,1.5,2},xticklabels={0,0.5,1.0,1.5,2.0},
 ylabel={Prefixes (\%)},xlabel={Student entropy (nats)},
 title={(c) Prediction errors},
 legend style={at={(.43,-.47)},anchor=north,legend columns=3,column sep=4pt}]
\addplot[draw=none,fill=qatBlue,fill opacity=.09,forget plot] coordinates {(0.000299329823,13.889259641801) (0.090484856869,53.772356758468) (0.217373497148,64.684661592274) (0.401429080905,66.614438231917) (0.606526626474,57.263871488627) (0.782314363116,67.149060573352) (0.995462807241,75.845002364825) (1.189575251928,81.684981684982) (1.393218959106,88.304093567251) (1.775990895392,93.195876288660) (1.775990895392,74.049205476537) (1.393218959106,80.446478050534) (1.189575251928,75.595049728752) (0.995462807241,70.114862261607) (0.782314363116,61.175235485115) (0.606526626474,52.324668058552) (0.401429080905,61.190494486971) (0.217373497148,59.780199579832) (0.090484856869,48.498052879688) (0.000299329823,11.841156562197)} \closedcycle;
\addplot[draw=none,fill=figOver,fill opacity=.09,forget plot] coordinates {(0.000299329823,4.737565492247) (0.090484856869,18.129283439264) (0.217373497148,29.909559076307) (0.401429080905,48.512419327720) (0.606526626474,58.430074393730) (0.782314363116,71.393647985164) (0.995462807241,79.019252160957) (1.189575251928,90.702426787150) (1.393218959106,93.956085455330) (1.775990895392,98.397101020222) (1.775990895392,81.202757302855) (1.393218959106,87.958041855486) (1.189575251928,84.712174899799) (0.995462807241,72.702312559298) (0.782314363116,65.499510589739) (0.606526626474,52.891445403383) (0.401429080905,42.827552644010) (0.217373497148,24.770526614752) (0.090484856869,14.152212823673) (0.000299329823,3.679193327900)} \closedcycle;
\addplot[draw=none,fill=qatRef,fill opacity=.09,forget plot] coordinates {(0.000299329823,4.746207821932) (0.090484856869,18.094601651490) (0.217373497148,25.672753062540) (0.401429080905,35.048489636520) (0.606526626474,38.467166512770) (0.782314363116,52.887048275957) (0.995462807241,63.719176663307) (1.189575251928,74.920891859022) (1.393218959106,83.679550980877) (1.775990895392,91.011300678300) (1.775990895392,69.676896084708) (1.393218959106,74.277245377413) (1.189575251928,68.141592920354) (0.995462807241,56.885371025118) (0.782314363116,45.998315080034) (0.606526626474,33.424406682669) (0.401429080905,29.656634255072) (0.217373497148,20.928269684682) (0.090484856869,14.073461628445) (0.000299329823,3.696095890338)} \closedcycle;
\addplot[qatBlue,solid,line width=.95pt,mark=square*,mark size=1.25pt,mark options={fill=white,draw=qatBlue,line width=.55pt}] coordinates {(0.000299329823,12.841456882700) (0.090484856869,51.096956829441) (0.217373497148,62.222222222222) (0.401429080905,63.880597014925) (0.606526626474,54.784366576819) (0.782314363116,64.195450716091) (0.995462807241,73.015873015873) (1.189575251928,78.673835125448) (1.393218959106,84.347826086957) (1.775990895392,85.300207039337)};
\addlegendentry{Under}
\addplot[figOver,solid,line width=.95pt,mark=triangle*,mark size=1.25pt,mark options={fill=white,draw=figOver,line width=.55pt}] coordinates {(0.000299329823,4.204606320300) (0.090484856869,16.065109695683) (0.217373497148,27.259259259259) (0.401429080905,45.597014925373) (0.606526626474,55.660377358491) (0.782314363116,68.407750631845) (0.995462807241,75.925925925926) (1.189575251928,87.813620071685) (1.393218959106,91.014492753623) (1.775990895392,91.511387163561)};
\addlegendentry{Over}
\addplot[qatRef,densely dashed,line width=.95pt,mark=*,mark size=1.25pt,mark options={fill=white,draw=qatRef,line width=.55pt}] coordinates {(0.000299329823,4.204606320300) (0.090484856869,16.065109695683) (0.217373497148,23.259259259259) (0.401429080905,32.313432835821) (0.606526626474,35.916442048518) (0.782314363116,49.452401010952) (0.995462807241,60.317460317460) (1.189575251928,71.505376344086) (1.393218959106,79.130434782609) (1.775990895392,82.194616977226)};
\addlegendentry{Both}
\end{axis}
\pgfresetboundingbox
\path[use as bounding box] ([xshift=-1.45cm,yshift=-2.35cm]fa.south west) rectangle ([xshift=.15cm,yshift=.9cm]fc.north east);
\end{tikzpicture}
\endgroup


==> figures/rollout_length_schedule.tex <==
\endlinechar=-1\relax\input{figures/paper_palette}\endlinechar=13\relax%
\begin{tikzpicture}[baseline=(pc.south),
  rrdnote/.style={font=\fontsize{10}{11}\selectfont, black!75, inner sep=1.5pt},
  rrdcap/.style={font=\fontsize{10}{11}\selectfont, black!80, anchor=west, inner sep=2.5pt},
]
\begin{axis}[
  name=pc, scale only axis,
  width=3.4cm, height=2.25cm,
  tick label style={font=\fontsize{10}{11}\selectfont},
  label style={font=\fontsize{10}{11}\selectfont},
  axis lines=left,
  axis line style={black!55},
  tick style={black!55},
  ymajorgrids=true,
  grid style={black!9},
  clip=false,
  xmin=0, xmax=16, xtick={0,4,8,12,16}, xticklabels={0,4K,8K,12K,16K},
  xlabel={Position in response (tokens)},
  ymin=0, ymax=25, ytick={0,5,10,15,20},
  ylabel={Repeated tokens (\%)},
  title={(c) Repetition during training},
  title style={font=\fontsize{10}{11}\selectfont\bfseries, yshift=15pt},
  every axis plot/.append style={const plot, line width=1.1pt, mark=none},
  reverse legend,
  legend style={font=\fontsize{10}{11}\selectfont, draw=none, fill=none, legend columns=2, cells={anchor=west}, /tikz/every even column/.append style={column sep=4pt}, at={(0.5,-0.78)}, anchor=north},
  legend image code/.code={\draw[#1, mark=none] (0cm,0cm) -- (0.4cm,0cm);},
]
\draw[densely dashed, black!45] (axis cs:4,0) -- ([yshift=0.10cm]axis cs:4,25);
\node[rrdnote, anchor=south east] at ([yshift=0.10cm]axis cs:4,25) {1--50};
\draw[densely dashed, black!45] (axis cs:8,0) -- ([yshift=0.10cm]axis cs:8,25);
\node[rrdnote, anchor=south] at ([yshift=0.10cm]axis cs:8,25) {51--100};
\draw[densely dashed, black!45] (axis cs:16,0) -- ([yshift=0.10cm]axis cs:16,25);
\node[rrdnote, anchor=south] at ([yshift=0.10cm]axis cs:16,25) {101+};
\addplot[rrdStepD] coordinates {(0,0.53) (4,1.31) (8,1.02) (16,1.02)};\addlegendentry{Step 200}
\addplot[rrdStepC] coordinates {(0,0.95) (4,0.70) (8,1.05) (16,1.05)};\addlegendentry{Step 100}
\addplot[rrdStepB] coordinates {(0,2.18) (4,4.25) (8,3.97) (16,3.97)};\addlegendentry{Step 50}
\addplot[rrdStepA] coordinates {(0,6.68) (4,15.65) (8,21.05) (16,21.05)};\addlegendentry{Initialization}
\node[rrdnote, anchor=south] at (axis cs:2,6.68) {6.7};
\node[rrdnote, anchor=south] at (axis cs:6,15.65) {15.6};
\node[rrdnote, anchor=south] at (axis cs:12,21.05) {21.1};
\end{axis}
\end{tikzpicture}%

